Non-linear Higgs portal to Dark Matter

The Higgs portal to scalar Dark Matter is considered in the context of non-linearly realised electroweak symmetry breaking. We determine the dominant interactions of gauge bosons and the physical Higgs particle $h$ to a scalar singlet dark matter candidate. Phenomenological consequences are also studied in detail, including the possibility of distinguishing this scenario from the standard Higgs portal in which the electroweak symmetry breaking is linearly realised. Two features of significant impact are: i) the connection between the electroweak scale $v$ and the Higgs particle departs from the $(v+h)$ functional dependence, as the Higgs field is not necessarily an exact electroweak doublet; ii) the presence of specific couplings that arise at different order in the non-linear and in the linear expansions. These facts deeply affect the dark matter relic abundance, as well as the expected signals in direct and indirect searches and collider phenomenology, where Dark Matter production rates are enhanced with respect to the standard portal.

==> Fdiagrams/SSHH_annihilation.tex <==

\begin{fmffile}{Fdiagrams/SSHHannihilation}
\parbox[c][3cm]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% S in t channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1,o1}
  \fmf{dashes,lab=$S$}{v1,v2}
  \fmf{dashes}{i1,v2,o2}
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$h$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}

\fmfv{lab={\scriptsize$\lambda_{S}+c_2$},l.dist=10}{v1}
\fmfv{lab={\scriptsize$\lambda_{S}+c_2$},l.dist=10}{v2}

\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% h in s-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes,lab=$h$,l.side=left}{v1,v2}
  \fmf{dashes}{v2,o1}
  \fmf{dashes}{v2,o2}
  
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$h$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$\lambda_{S}+c_2$}}{v1}
\fmfv{lab={\scriptsize$\lambda_h$}}{v2}
\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% 4-legs vertex
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes}{v1,o1}
  \fmf{dashes}{v1,o2}
  
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$h$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$\lambda_{S}\bb+c_2$}}{v1}
\end{fmfgraph*}
}

\end{fmffile}


==> Fdiagrams/SSWW_annihilation.tex <==

\begin{fmffile}{Fdiagrams/SSWWannihilation}
\parbox[c][3cm]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% Z in s-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson,lab=$Z$,l.side=left}{v1,v2}
  \fmf{boson}{v2,o1}
  \fmf{boson}{v2,o2}
   
\fmfv{lab=$W^+$,l.angle=0}{o1}
\fmfv{lab=$W^-$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}

\fmfv{lab={\scriptsize$c_4$}}{v1}

\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% h in s-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes,lab=$h$,l.side=left}{v1,v2}
  \fmf{boson}{v2,o1}
  \fmf{boson}{v2,o2}
  
\fmfv{lab=$W^+$,l.angle=0}{o1}
\fmfv{lab=$W^-$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$\lambda_{S}+c_2$}}{v1}
\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% 4-legs vertex
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+$,l.angle=0}{o1}
\fmfv{lab=$W^-$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$c_1$},l.angle=90}{v1}
\end{fmfgraph*}
}

\end{fmffile}


==> Fdiagrams/SSZZ_annihilation.tex <==

\begin{fmffile}{Fdiagrams/SSZZannihilation}
\parbox[c][3cm]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% S in t-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes,lab=$S$}{v1,v2}
  \fmf{dashes}{i1,v2}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v2,o2}
   
   
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$Z$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}

\fmfv{lab={\scriptsize$c_4$},l.angle=90}{v1}
\fmfv{lab={\scriptsize$c_4$},l.angle=-90}{v2}

\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% h in s-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes,lab=$h$,l.side=left}{v1,v2}
  \fmf{boson}{v2,o1}
  \fmf{boson}{v2,o2}
  
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$Z$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$\lambda_{S}+c_2$}}{v1}
\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% 4-legs vertex
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$Z$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$c_1+2c_3$},l.dist=10}{v1}
\end{fmfgraph*}
}

\end{fmffile}


==> Fdiagrams/SSZh_annihilation.tex <==

\begin{fmffile}{Fdiagrams/SSZhannihilation}
\parbox[c][3cm]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% S in t-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes,lab=$S$}{v1,v2}
  \fmf{dashes}{i1,v2}
  \fmf{boson}{v1,o1}
  \fmf{dashes}{v2,o2}
   
   
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$h$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}

\fmfv{lab={\scriptsize$\lambda_S+c_2$},l.angle=-90,l.dist=10}{v2}
\fmfv{lab={\scriptsize$c_4$},l.angle=90}{v1}

\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% h in s-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson,lab=$Z$,l.side=left}{v1,v2}
  \fmf{boson}{v2,o1}
  \fmf{dashes}{v2,o2}
  
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$h$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$c_4$}}{v1}
\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% 4-legs vertex
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{dashes}{v1,o2}
  
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$h$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$c_4+c_5$},l.dist=10}{v1}
\end{fmfgraph*}
}

\end{fmffile}


==> Fdiagrams/SSbb_annihilation.tex <==

\begin{fmffile}{Fdiagrams/SSbbannihilation}
\parbox[c][3cm]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% h in s-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes,lab=$h$,l.side=left}{v1,v2}
  \fmf{fermion}{o1,v2,o2}
  
\fmfv{lab=$\bar{b}$,l.angle=0}{o1}
\fmfv{lab=$b$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$\lambda_{S}+c_2$}}{v1}
\end{fmfgraph*}
}
+
\parbox[c]{4.5cm}{\centering
\begin{fmfgraph*}(70,50)	% Z in s-channel
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson,lab=$Z$,l.side=left}{v1,v2}
  \fmf{fermion}{o1,v2,o2}
  
\fmfv{lab=$\bar{f}$,l.angle=0}{o1}
\fmfv{lab=$f$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=180}{i1}
\fmfv{lab=$S$,l.angle=180}{i2}
\fmfv{lab={\scriptsize$c_4$}}{v1}
\end{fmfgraph*}
}

\end{fmffile}


==> Fdiagrams/monoH_nonlinear.tex <==

\begin{fmffile}{Fdiagrams/monoH_nonlinear}
\fmfset{arrow_len}{2.5mm}
\fbox{
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggF -> h -> ssh
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v2}
  \fmf{fermion,tension=.7}{v1,v2,v3,v1}
  \fmf{dashes,lab=$h$,tension=.75,l.side=left}{v3,v4}
  \fmf{dashes}{v4,o1}
  \fmf{dashes}{v4,o2}
  \fmf{dashes}{v4,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$\lambda_S+c_2$},l.angle=-120}{v4}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggF -> h -> ss -> ssh
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v2}
  \fmf{fermion,tension=.7}{v1,v2,v3,v1}
  \fmf{dashes,lab=$h$,tension=1,l.side=left}{v3,v4}
  \fmf{dashes,tension=.4}{v4,o1}
  \fmf{dashes,label=$S$,l.side=left,l.dist=3}{v4,v5}
  \fmf{dashes}{v5,o2}
  \fmf{dashes}{v5,o3}   
   
\fmfv{lab=$S$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0,l.dist=3}{o2}
\fmfv{lab=$h$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$(\lambda_S+c_2)^2$},l.angle=190,l.dist=8}{v5}
\fmfv{d.shape=circle,d.size=3,foreground=red}{v4}
\end{fmfgraph*}
}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggFbox -> hz -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon,tension=2}{i2,v1}
  \fmf{gluon,tension=2}{i1,v2}
  \fmf{fermion,tension=2}{v1,v2,v3,v4,v1}
  \fmf{phantom,tension=1.5}{v4,o1}
  \fmf{phantom,tension=1.5}{v3,o3}
  \fmffreeze
  \fmf{boson,lab=$Z$,tension=2,l.side=right}{v3,v5}
  \fmf{dashes,tension=.8}{v4,o1}
  \fmf{dashes,tension=1.5}{v5,o2}
  \fmf{dashes,tension=1.5}{v5,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=157,l.dist=12}{v4}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4$},l.angle=90}{v5}
\end{fmfgraph*}
}
\\
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% ggF -> z -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v2}
  \fmf{fermion,tension=.7}{v1,v2,v3,v1}
  \fmf{boson,lab=$Z$,tension=.75,l.side=left}{v3,v4}
  \fmf{dashes}{v4,o1}
  \fmf{dashes}{v4,o2}
  \fmf{dashes}{v4,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$g$,l.angle=180}{i1}
\fmfv{lab=$g$,l.angle=180}{i2}

\fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4+c_5$},l.angle=-120}{v4}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% qqbar -> z -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$Z$,l.side=left,tension=1.2}{v1,v2}
  \fmf{dashes}{v2,o1}
  \fmf{dashes}{v2,o2}
  \fmf{dashes}{v2,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4+c_5$},l.angle=-120}{v2}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.5cm}{\centering
\begin{fmfgraph*}(100,50)	% qqbar -> Z -> hz -> hss
\fmfleft{i1,i2}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$Z$,l.side=left,tension=1.2}{v1,v2}
  \fmf{boson,lab=$Z$,l.side=right}{v2,v3}
  \fmf{dashes,tension=.35}{v2,o1}
  \fmf{dashes}{v3,o2}
  \fmf{dashes}{v3,o3}   
   
\fmfv{lab=$h$,l.angle=0}{o1}
\fmfv{lab=$S$,l.angle=0}{o2}
\fmfv{lab=$S$,l.angle=0}{o3}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_4$},l.angle=90}{v3}
\end{fmfgraph*}
}

\end{fmffile}

